A direct linear inversion for discontinuous elastic parameters recovery from internal displacement information only

The aim of this paper is to present and analyze a new direct method for solving the linear elasticity inverse problem. Given measurements of some displacement fields inside a medium, we show that a stable reconstruction of elastic parameters is possible, even for discontinuous parameters and without boundary information. We provide a general approach based on the weak definition of the stiffness-to-force operator which conduces to see the problem as a linear system. We prove that in the case of shear modulus reconstruction, we have an $L^2$-stability with only one measurement under minimal smoothness assumptions. This stability result is obtained though the proof that the linear operator to invert has closed range. We then describe a direct discretization which provides stable reconstructions of both isotropic and anisotropic stiffness tensors.

==> Figures/phantom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[thick, scale=0.6]

\begin{axis}[%
width=3.947in,
height=3.566in,
at={(0.662in,0.481in)},
scale only axis,
point meta min=-5.55111512312578e-17,
point meta max=1,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis line style={draw=none},
ticks=none,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {figures/phantom-1.png};
\end{axis}
\end{tikzpicture}%


==> Figures/test1_Ndata_1_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=6.0991]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_1_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.2678]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_1epsilon_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=20]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_1epsilon_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_1epsilon_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=13.3084]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_1epsilon_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_1epsilon_3_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=8.1406]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_1epsilon_3_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_2_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.8797]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_2_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.5008]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_4_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.8311]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_4_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_Ndata_4_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.2573]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_Ndata_4_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_mu_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=11]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_mu_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_mu_u1.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=-3.4114,point meta max=3.4029]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_mu_u1.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_mu_u2.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=0,point meta max=6.5213]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_mu_u2.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_mulambda_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=6]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_mulambda_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test1_mulambda_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test1_mulambda_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_1_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=6.7852]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_1_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.0416]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_1epsilon_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=16.9748]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_1epsilon_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_1epsilon_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.9903]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_1epsilon_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_1epsilon_3_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.1334]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_1epsilon_3_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_2_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=6.2404]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_2_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.8466]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_4_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=6.3446]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_4_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_Ndata_4_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.7966]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_Ndata_4_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_mu_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=6.4445]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_mu_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_mu_u1.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=-2.6781,point meta max=2.6609]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_mu_u1.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_mu_u2.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=0,point meta max=4.858]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_mu_u2.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_mulambda_lambda.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=7.1989]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_mulambda_lambda.png};
\end{axis}
\end{tikzpicture}

==> Figures/test2_mulambda_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.2223]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test2_mulambda_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test3_Ndata_1epsilon_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=20]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test3_Ndata_1epsilon_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test3_Ndata_1epsilon_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=10.3282]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test3_Ndata_1epsilon_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test3_Ndata_1epsilon_3_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.3585]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test3_Ndata_1epsilon_3_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test3_mu_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=11]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test3_mu_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test3_mu_u1.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=-3.0364,point meta max=3.1712]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test3_mu_u1.png};
\end{axis}
\end{tikzpicture}

==> Figures/test3_mu_u2.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=0,point meta max=5.8884]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test3_mu_u2.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_anisotropic_mu1.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=2]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_anisotropic_mu1.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_anisotropic_mu2.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=3]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_anisotropic_mu2.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_anisotropic_mu3.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4,colorbar style={yticklabel style={align=right, /pgf/number format/.cd, precision = 1, fixed, fixed zerofill}}]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_anisotropic_mu3.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_1hepsilon_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=13.3084]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_1hepsilon_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_1hepsilon_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=10.6061]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_1hepsilon_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_1hepsilon_3_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=10.1584]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_1hepsilon_3_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_2hepsilon_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.9903]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_2hepsilon_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_2hepsilon_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.7893]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_2hepsilon_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_2hepsilon_3_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=5.1525]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_2hepsilon_3_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_3hepsilon_1_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=10.3282]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_3hepsilon_1_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_3hepsilon_2_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=6.0732]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_3hepsilon_2_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/test_influenceelastreg_3hepsilon_3_mu.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=3.7117]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/test_influenceelastreg_3hepsilon_3_mu.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu1_N_1.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=2.0369]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu1_N_1.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu1_N_2.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=1.946]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu1_N_2.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu1_N_4.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=1.9596]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu1_N_4.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu2_N_1.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=2.356]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu2_N_1.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu2_N_2.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=2.9981]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu2_N_2.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu2_N_4.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=3.0163]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu2_N_4.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu3_N_1.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.1064,colorbar style={yticklabel style={align=right, /pgf/number format/.cd, precision = 1, fixed, fixed zerofill}}]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu3_N_1.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu3_N_2.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=4.0043,colorbar style={yticklabel style={align=right, /pgf/number format/.cd, precision = 1, fixed, fixed zerofill}}]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu3_N_2.png};
\end{axis}
\end{tikzpicture}

==> Figures/testanisotropic_mu3_N_4.tex <==
% This file needs variables \imagescale and \textscale to be already defined
\def\scale{\textscale}
\def\witdh{\imagescale/\textscale*5 cm}
\def\height{\imagescale/\textscale*1*5 cm}
\def\xmin{-1}\def\xmax{1}\def\ymin{-1}\def\ymax{1}
\begin{tikzpicture}[scale=\scale]
\begin{axis}[width=\witdh, height=\height, axis on top, scale only axis, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, colormap/jet, colorbar,point meta min=1,point meta max=3.9771,colorbar style={yticklabel style={align=right, /pgf/number format/.cd, precision = 1, fixed, fixed zerofill}}]
\addplot graphics [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{Figures/testanisotropic_mu3_N_4.png};
\end{axis}
\end{tikzpicture}
